Deep inelastic cross-section measurements at large y with the ZEUS detector at HERA

The reduced cross sections for $e^{+}p$ deep inelastic scattering have been measured with the ZEUS detector at HERA at three different centre-of-mass energies, $318$, $251$ and $225$ GeV. The cross sections, measured double differentially in Bjorken $x$ and the virtuality, $Q^2$, were obtained in the region $0.13\ \leq\ y\ \leq\ 0.75$, where $y$ denotes the inelasticity and $5\ \leq\ Q^2\ \leq\ 110$ GeV$^2$. The proton structure functions $F_2$ and $F_L$ were extracted from the measured cross sections.

==> (inline-0) <==
\begin{longtable}{|r|c|c||c|c|r|r||r|r|r|r|}             
\hline                 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}$ & $\delta_{\rm stat}$ &$\delta_{\rm sys}$ & $\delta_{\rm unc}$ & $\delta_{\gamma p}$ &$\delta_{E_{\rm had}}$ & $\delta_{\rm diff}$ & $\delta_{\rm hits}$\\  
(GeV$^2$) & & & HER & (\%) & (\%)  & (\%) & (\%) & (\%) & (\%) & (\%) \\\hline 
7 & 0.000110 & 0.63 & 1.810 & 10.05 & 17.30 & 16.70 & 0.00 & --4.09 & --0.61 & 1.83 \\
7 & 0.000100 & 0.69 & 1.470 & 5.39 & 10.06 & 9.63 & --0.97 & --1.69 & --0.56 & 2.06 \\
7 & 0.000092 & 0.75 & 1.257 & 3.45 & 10.20 & 7.36 & --3.14 & --5.86 & --0.63 & 2.29 \\
\hline                
9 & 0.000185 & 0.48 & 1.372 & 8.67 & 10.84 & 10.62 & --0.57 & --0.70 & --0.10 & 1.99 \\
9 & 0.000159 & 0.56 & 1.334 & 4.25 & 6.32 & 5.95 & --0.61 & 0.32 & --0.25 & 2.00 \\
9 & 0.000141 & 0.63 & 1.382 & 2.68 & 5.09 & 4.57 & --0.44 & --1.05 & --0.42 & 1.89 \\
9 & 0.000129 & 0.69 & 1.434 & 1.98 & 5.14 & 3.84 & --1.23 & --2.52 & --0.51 & 1.90 \\
9 & 0.000119 & 0.75 & 1.419 & 1.72 & 6.77 & 4.54 & --2.51 & --3.86 & --0.58 & 1.90 \\
\hline                
12 & 0.000539 & 0.22 & 1.196 & 10.66 & 13.24 & 13.13 & 0.00 & 0.45 & 0.09 & 1.68 \\
12 & 0.000383 & 0.31 & 1.124 & 6.16 & 7.98 & 7.76 & 0.00 & --0.13 & 0.04 & 1.86 \\
12 & 0.000297 & 0.40 & 1.239 & 3.43 & 4.95 & 4.55 & --0.03 & --0.48 & --0.20 & 1.89 \\
12 & 0.000247 & 0.48 & 1.340 & 2.16 & 4.05 & 3.50 & --0.44 & --0.59 & --0.16 & 1.90 \\
12 & 0.000212 & 0.56 & 1.279 & 1.55 & 3.27 & 2.47 & --0.81 & --0.61 & --0.28 & 1.86 \\
12 & 0.000188 & 0.63 & 1.384 & 1.44 & 3.36 & 2.42 & --0.89 & --1.21 & --0.38 & 1.74 \\
12 & 0.000172 & 0.69 & 1.404 & 1.34 & 3.80 & 2.47 & --1.29 & --1.96 & --0.40 & 1.63 \\
12 & 0.000158 & 0.75 & 1.416 & 1.45 & 5.86 & 3.53 & --2.58 & --3.56 & --0.52 & 1.54 \\
\hline                
17 & 0.001293 & 0.13 & 0.954 & 3.65 & 6.45 & 6.11 & 0.00 & --0.75 & 0.09 & 1.91 \\
17 & 0.000764 & 0.22 & 1.129 & 2.47 & 4.08 & 3.60 & 0.00 & --0.24 & 0.10 & 1.89 \\
17 & 0.000542 & 0.31 & 1.272 & 1.68 & 3.10 & 2.49 & --0.03 & --0.30 & --0.10 & 1.83 \\
17 & 0.000420 & 0.40 & 1.353 & 1.29 & 2.42 & 1.65 & --0.08 & --0.20 & --0.18 & 1.75 \\
17 & 0.000350 & 0.48 & 1.373 & 1.13 & 2.31 & 1.54 & --0.23 & --0.29 & --0.21 & 1.67 \\
17 & 0.000300 & 0.56 & 1.389 & 1.03 & 2.28 & 1.51 & --0.42 & --0.55 & --0.24 & 1.55 \\
17 & 0.000267 & 0.63 & 1.402 & 1.21 & 2.65 & 1.72 & --0.92 & --1.01 & --0.35 & 1.44 \\
17 & 0.000244 & 0.69 & 1.440 & 1.30 & 3.77 & 2.46 & --1.45 & --2.08 & --0.37 & 1.28 \\
17 & 0.000224 & 0.75 & 1.409 & 1.48 & 5.22 & 3.11 & --2.08 & --3.46 & --0.46 & 1.05 \\
\hline                
24 & 0.001826 & 0.13 & 1.048 & 0.98 & 2.88 & 2.16 & 0.00 & --0.72 & 0.08 & 1.76 \\
24 & 0.001079 & 0.22 & 1.190 & 0.86 & 2.61 & 1.98 & --0.00 & --0.21 & --0.04 & 1.69 \\
24 & 0.000766 & 0.31 & 1.257 & 0.81 & 1.98 & 1.14 & --0.06 & --0.15 & --0.09 & 1.61 \\
24 & 0.000593 & 0.40 & 1.360 & 0.81 & 1.77 & 0.91 & --0.09 & --0.19 & --0.14 & 1.50 \\
24 & 0.000494 & 0.48 & 1.422 & 0.83 & 1.75 & 1.00 & --0.28 & --0.27 & --0.16 & 1.38 \\
24 & 0.000424 & 0.56 & 1.416 & 0.88 & 1.73 & 1.05 & --0.37 & --0.52 & --0.24 & 1.20 \\
24 & 0.000377 & 0.63 & 1.440 & 1.10 & 2.21 & 1.53 & --0.65 & --1.01 & --0.25 & 1.02 \\
24 & 0.000344 & 0.69 & 1.485 & 1.24 & 3.57 & 2.89 & --1.08 & --1.55 & --0.28 & 0.83 \\
24 & 0.000316 & 0.75 & 1.495 & 1.42 & 3.78 & 2.25 & --1.80 & --2.36 & --0.36 & 0.58 \\
\hline                      
32 & 0.002434 & 0.13 & 1.013 & 0.64 & 2.36 & 1.69 & --0.00 & --0.62 & 0.06 & 1.52 \\
32 & 0.001438 & 0.22 & 1.163 & 0.66 & 2.13 & 1.57 & --0.00 & --0.19 & --0.03 & 1.42 \\
32 & 0.001021 & 0.31 & 1.280 & 0.71 & 1.51 & 0.76 & --0.02 & --0.13 & --0.09 & 1.30 \\
32 & 0.000791 & 0.40 & 1.358 & 0.79 & 1.61 & 1.07 & --0.09 & --0.26 & --0.13 & 1.16 \\
32 & 0.000659 & 0.48 & 1.407 & 0.89 & 1.44 & 0.99 & --0.19 & --0.18 & --0.18 & 1.00 \\
32 & 0.000565 & 0.56 & 1.462 & 1.00 & 1.62 & 1.25 & --0.39 & --0.47 & --0.20 & 0.81 \\
32 & 0.000502 & 0.63 & 1.419 & 1.29 & 1.96 & 1.49 & --0.61 & --0.90 & --0.25 & 0.60 \\
32 & 0.000459 & 0.69 & 1.490 & 1.39 & 2.62 & 1.93 & --0.69 & --1.56 & --0.24 & 0.40 \\
32 & 0.000422 & 0.75 & 1.453 & 1.67 & 4.03 & 2.97 & --1.90 & --1.92 & --0.29 & 0.21 \\
\hline    
\multicolumn{10}{r}{{Continued on next page\ldots}} \\          
\newpage             
\multicolumn{10}{l}{{\ldots Continued from previous page.}} \\       
\hline               
45 & 0.003423 & 0.13 & 0.981 & 0.58 & 1.89 & 1.31 & 0.00 & --0.65 & 0.08 & 1.21 \\
45 & 0.002023 & 0.22 & 1.128 & 0.64 & 1.92 & 1.57 & --0.01 & --0.15 & --0.02 & 1.08 \\
45 & 0.001435 & 0.31 & 1.243 & 0.73 & 1.22 & 0.76 & --0.00 & --0.12 & --0.09 & 0.94 \\
45 & 0.001112 & 0.40 & 1.357 & 0.85 & 1.44 & 1.19 & --0.03 & --0.16 & --0.13 & 0.78 \\
45 & 0.000927 & 0.48 & 1.372 & 1.00 & 1.40 & 1.24 & --0.10 & --0.14 & --0.18 & 0.62 \\
45 & 0.000795 & 0.56 & 1.454 & 1.11 & 1.74 & 1.53 & --0.28 & --0.63 & --0.17 & 0.43 \\
45 & 0.000706 & 0.63 & 1.481 & 1.43 & 2.27 & 2.11 & --0.52 & --0.59 & --0.20 & 0.26 \\
45 & 0.000645 & 0.69 & 1.431 & 1.62 & 3.07 & 2.69 & --1.03 & --1.06 & --0.23 & --0.13 \\
45 & 0.000593 & 0.75 & 1.491 & 1.79 & 3.48 & 2.85 & --1.38 & --1.43 & --0.27 & --0.02 \\
\hline                
60 & 0.004564 & 0.13 & 0.939 & 0.66 & 1.73 & 1.39 & 0.00 & --0.58 & 0.10 & 0.85 \\
60 & 0.002697 & 0.22 & 1.108 & 0.74 & 1.72 & 1.56 & --0.00 & --0.13 & 0.02 & 0.73 \\
60 & 0.001914 & 0.31 & 1.216 & 0.86 & 1.04 & 0.86 & --0.00 & --0.07 & --0.09 & 0.58 \\
60 & 0.001483 & 0.40 & 1.298 & 1.01 & 1.45 & 1.38 & --0.04 & --0.11 & --0.08 & 0.43 \\
60 & 0.001236 & 0.48 & 1.379 & 1.17 & 1.32 & 1.26 & --0.09 & --0.21 & --0.17 & 0.28 \\
60 & 0.001060 & 0.56 & 1.446 & 1.31 & 1.48 & 1.41 & --0.22 & --0.32 & --0.23 & --0.14 \\
60 & 0.000942 & 0.63 & 1.505 & 1.68 & 2.51 & 2.31 & --0.46 & --0.82 & --0.26 & --0.05 \\
60 & 0.000860 & 0.69 & 1.543 & 1.82 & 2.53 & 2.20 & --0.44 & --1.15 & --0.25 & --0.01 \\
60 & 0.000791 & 0.75 & 1.445 & 2.17 & 4.64 & 3.70 & --1.55 & --2.33 & --0.27 & 0.00 \\
\hline                
80 & 0.006085 & 0.13 & 0.875 & 0.76 & 1.58 & 1.36 & 0.00 & --0.61 & 0.14 & 0.49 \\
80 & 0.003596 & 0.22 & 1.044 & 0.85 & 1.53 & 1.47 & 0.00 & --0.13 & 0.03 & 0.38 \\
80 & 0.002552 & 0.31 & 1.185 & 0.98 & 1.02 & 0.98 & --0.01 & 0.04 & --0.04 & 0.26 \\
80 & 0.001978 & 0.40 & 1.257 & 1.17 & 1.39 & 1.38 & --0.05 & 0.06 & --0.07 & 0.15 \\
80 & 0.001648 & 0.48 & 1.336 & 1.35 & 1.36 & 1.34 & --0.07 & 0.16 & --0.12 & --0.06 \\
80 & 0.001413 & 0.56 & 1.414 & 1.50 & 1.92 & 1.83 & --0.24 & --0.52 & --0.16 & --0.01 \\
80 & 0.001256 & 0.63 & 1.477 & 1.91 & 2.19 & 2.13 & --0.32 & --0.36 & --0.23 & 0.00 \\
80 & 0.001147 & 0.69 & 1.413 & 2.19 & 2.74 & 2.55 & --0.65 & --0.73 & --0.16 & 0.00 \\
80 & 0.001055 & 0.75 & 1.397 & 2.55 & 6.08 & 5.67 & --1.41 & --1.67 & --0.20 & 0.00 \\
\hline                
110 & 0.008367 & 0.13 & 0.834 & 0.88 & 1.50 & 1.36 & 0.00 & --0.57 & 0.19 & 0.19 \\
110 & 0.004944 & 0.22 & 1.019 & 0.99 & 1.76 & 1.75 & --0.00 & --0.12 & 0.03 & --0.12 \\
110 & 0.003509 & 0.31 & 1.117 & 1.17 & 1.15 & 1.14 & --0.01 & --0.10 & --0.03 & --0.05 \\
110 & 0.002719 & 0.40 & 1.226 & 1.36 & 1.46 & 1.45 & --0.03 & --0.14 & --0.08 & --0.01 \\
110 & 0.002266 & 0.48 & 1.265 & 1.61 & 2.22 & 2.20 & --0.11 & --0.24 & --0.12 & 0.00 \\
110 & 0.001942 & 0.56 & 1.386 & 1.81 & 2.21 & 2.13 & --0.38 & --0.43 & --0.12 & 0.00 \\
110 & 0.001727 & 0.63 & 1.402 & 2.25 & 2.65 & 2.63 & --0.12 & --0.26 & --0.11 & 0.00 \\
110 & 0.001576 & 0.69 & 1.447 & 2.57 & 3.19 & 3.08 & --0.46 & --0.66 & --0.13 & 0.00 \\
110 & 0.001450 & 0.75 & 1.358 & 4.14 & 6.90 & 6.74 & --1.16 & --0.88 & --0.25 & 0.00 \\
\hline              
\caption{             
\it                  
The reduced cross sections, $\tilde{\sigma}$, for the 
reaction $e^+p\rightarrow e^+X$ at $\sqrt{s}=318$\gev for the central-vertex region.  
The first three columns contain the bin centres in $Q^2$, $x$, and $y$, the next four contain the measured cross section, 
the statistical uncertainty, total systematic uncertainty and the uncorrelated uncertainty, 
respectively. The final four list the bin-to-bin correlated uncertainties from each systematic source,  
$\delta_{\gamma p}$, $\delta_{E_{\rm had}}$, $\delta_{\rm diff}$,  $\delta_{\rm hits}$.
%For details, see Section~\ref{sec:syst}. 
The normalisation uncertainty (see Section~\ref{sec:syst}) is not included.
}
\label{tab:sigHERcen}
\end{longtable}
\end{center}   

\newpage
\begin{center}          
\scriptsize                
\begin{longtable}{|r|c|c||c|c|r|r||r|r|r|r|}             
\hline                 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}$ & $\delta_{\rm stat}$ &$\delta_{\rm sys}$ & $\delta_{\rm unc}$ & $\delta_{\gamma p}$ &$\delta_{E_{\rm had}}$ & $\delta_{\rm diff}$ & $\delta_{\rm hits}$\\  
(GeV$^2$) & & & HER & (\%) & (\%)  & (\%) & (\%) & (\%) & (\%) & (\%) \\\hline 
5 & 0.000088 & 0.56 & 1.134 & 10.30 & 11.78 & 11.68 & --0.55 & --1.06 & --0.13 & 0.97 \\
5 & 0.000078 & 0.63 & 1.503 & 7.34 & 9.60 & 9.50 & --0.40 & 0.73 & --0.22 & 1.08 \\
5 & 0.000072 & 0.69 & 1.096 & 8.96 & 13.47 & 12.82 & --1.74 & --3.50 & --0.41 & 1.26 \\
\hline                
7 & 0.000173 & 0.40 & 1.185 & 8.02 & 9.73 & 9.67 & --0.34 & 0.44 & 0.01 & 0.87 \\
7 & 0.000144 & 0.48 & 1.101 & 6.07 & 6.50 & 6.39 & --0.19 & --0.53 & --0.04 & 1.03 \\
7 & 0.000124 & 0.56 & 1.210 & 5.40 & 7.79 & 7.68 & --0.32 & 0.72 & --0.23 & 1.06 \\
7 & 0.000110 & 0.63 & 1.598 & 5.73 & 7.54 & 7.45 & --0.10 & 0.58 & --0.22 & 1.02 \\
7 & 0.000100 & 0.69 & 1.117 & 7.69 & 16.42 & 16.17 & --2.42 & --0.74 & --0.39 & 1.26 \\
7 & 0.000092 & 0.75 & 1.546 & 7.29 & 12.57 & 11.88 & --1.51 & --3.63 & --0.30 & 1.16 \\
\hline                
9 & 0.000685 & 0.13 & 0.870 & 7.37 & 8.00 & 7.95 & 0.00 & --0.35 & 0.02 & 0.80 \\
9 & 0.000405 & 0.22 & 1.060 & 4.99 & 6.17 & 6.09 & 0.00 & --0.44 & --0.16 & 0.90 \\
9 & 0.000287 & 0.31 & 1.157 & 4.19 & 5.37 & 5.27 & 0.00 & 0.07 & 0.08 & 1.00 \\
9 & 0.000222 & 0.40 & 1.274 & 4.09 & 5.00 & 4.89 & 0.00 & 0.18 & --0.14 & 1.01 \\
9 & 0.000185 & 0.48 & 1.261 & 4.29 & 5.28 & 5.15 & --0.19 & --0.58 & --0.06 & 1.02 \\
9 & 0.000159 & 0.56 & 1.199 & 4.82 & 8.03 & 7.93 & --0.62 & 0.34 & --0.05 & 1.08 \\
9 & 0.000141 & 0.63 & 1.383 & 5.50 & 7.31 & 7.10 & --0.45 & --1.29 & --0.08 & 1.05 \\
9 & 0.000129 & 0.69 & 1.385 & 6.08 & 8.80 & 8.63 & --1.08 & --0.64 & --0.39 & 1.11 \\
9 & 0.000119 & 0.75 & 1.293 & 7.54 & 12.59 & 12.09 & --1.45 & --2.98 & --0.21 & 1.16 \\
\hline                
12 & 0.000913 & 0.13 & 0.972 & 3.14 & 4.15 & 3.94 & 0.00 & --0.88 & --0.02 & 1.00 \\
12 & 0.000539 & 0.22 & 1.179 & 3.02 & 4.02 & 3.89 & 0.00 & --0.14 & 0.04 & 1.00 \\
12 & 0.000383 & 0.31 & 1.192 & 3.43 & 3.61 & 3.45 & --0.02 & --0.27 & 0.04 & 1.01 \\
12 & 0.000297 & 0.40 & 1.247 & 3.86 & 4.36 & 4.22 & --0.25 & --0.20 & --0.16 & 1.03 \\
12 & 0.000247 & 0.48 & 1.325 & 4.21 & 4.81 & 4.70 & --0.05 & 0.12 & --0.07 & 1.01 \\
12 & 0.000212 & 0.56 & 1.424 & 4.39 & 5.23 & 5.10 & --0.16 & --0.48 & --0.12 & 1.02 \\
12 & 0.000188 & 0.63 & 1.288 & 5.89 & 10.16 & 10.06 & --0.69 & 0.61 & --0.11 & 1.07 \\
12 & 0.000172 & 0.69 & 1.335 & 6.86 & 9.47 & 9.24 & --1.45 & --0.91 & --0.12 & 1.16 \\
12 & 0.000158 & 0.75 & 1.562 & 7.61 & 13.34 & 11.59 & --1.74 & --6.25 & --0.49 & 1.17 \\
\hline                
17 & 0.001293 & 0.13 & 0.946 & 2.90 & 3.60 & 3.39 & 0.00 & --0.68 & 0.05 & 1.00 \\
17 & 0.000764 & 0.22 & 1.199 & 3.08 & 4.84 & 4.72 & 0.00 & --0.35 & 0.08 & 1.00 \\
17 & 0.000542 & 0.31 & 1.258 & 3.48 & 3.82 & 3.68 & --0.02 & --0.04 & --0.17 & 1.01 \\
17 & 0.000420 & 0.40 & 1.419 & 3.88 & 4.80 & 4.68 & 0.00 & 0.34 & --0.14 & 1.01 \\
17 & 0.000350 & 0.48 & 1.473 & 4.34 & 6.02 & 5.92 & --0.11 & 0.35 & 0.02 & 1.02 \\
17 & 0.000300 & 0.56 & 1.381 & 5.20 & 6.47 & 6.33 & --0.67 & --0.28 & --0.18 & 1.09 \\
17 & 0.000267 & 0.63 & 1.200 & 7.41 & 14.06 & 13.90 & --1.72 & --0.27 & --0.22 & 1.17 \\
17 & 0.000244 & 0.69 & 1.398 & 7.22 & 9.61 & 9.52 & --0.34 & 0.66 & --0.40 & 1.03 \\
17 & 0.000224 & 0.75 & 1.536 & 8.98 & 21.29 & 21.11 & --2.27 & --0.78 & --0.09 & 1.25 \\
\hline                
24 & 0.001826 & 0.13 & 0.968 & 2.71 & 3.75 & 3.55 & 0.00 & --0.67 & 0.12 & 1.00 \\
24 & 0.001079 & 0.22 & 1.169 & 2.89 & 3.22 & 3.05 & 0.00 & --0.12 & 0.02 & 1.01 \\
24 & 0.000766 & 0.31 & 1.264 & 3.40 & 4.37 & 4.25 & 0.00 & 0.14 & --0.01 & 1.00 \\
24 & 0.000593 & 0.40 & 1.379 & 3.97 & 4.97 & 4.83 & --0.16 & 0.46 & --0.30 & 1.02 \\
24 & 0.000494 & 0.48 & 1.413 & 4.62 & 5.22 & 5.11 & 0.00 & 0.26 & 0.01 & 1.01 \\
24 & 0.000424 & 0.56 & 1.327 & 5.38 & 6.21 & 6.11 & --0.08 & --0.45 & --0.25 & 1.02 \\
24 & 0.000377 & 0.63 & 1.472 & 6.73 & 7.21 & 7.13 & --0.28 & 0.15 & --0.03 & 1.04 \\
24 & 0.000344 & 0.69 & 1.385 & 8.27 & 12.20 & 11.63 & --1.47 & --3.17 & --0.12 & 1.16 \\
24 & 0.000316 & 0.75 & 1.843 & 7.69 & 12.39 & 12.31 & --0.71 & --0.45 & --0.28 & 1.07 \\
\hline                  
\multicolumn{10}{r}{{Continued on next page\ldots}} \\          
\newpage             
\multicolumn{10}{l}{{\ldots Continued from previous page.}} \\       
\hline                 
32 & 0.002434 & 0.13 & 0.976 & 3.16 & 3.70 & 3.48 & 0.00 & --0.73 & 0.10 & 1.00 \\
32 & 0.001438 & 0.22 & 1.145 & 3.53 & 4.57 & 4.46 & 0.00 & 0.04 & --0.04 & 1.00 \\
32 & 0.001021 & 0.31 & 1.159 & 4.25 & 4.49 & 4.37 & 0.00 & 0.08 & --0.16 & 1.01 \\
32 & 0.000791 & 0.40 & 1.435 & 4.79 & 4.92 & 4.81 & 0.00 & 0.27 & --0.03 & 1.01 \\
32 & 0.000659 & 0.48 & 1.451 & 5.41 & 5.55 & 5.45 & 0.00 & --0.31 & --0.10 & 1.00 \\
32 & 0.000565 & 0.56 & 1.328 & 6.94 & 7.97 & 7.88 & --0.43 & 0.29 & --0.19 & 1.05 \\
32 & 0.000502 & 0.63 & 1.601 & 7.97 & 7.93 & 7.85 & 0.00 & 0.43 & --0.22 & 1.01 \\
32 & 0.000459 & 0.69 & 1.328 & 9.90 & 13.94 & 13.78 & --1.41 & --1.00 & --0.34 & 1.15 \\
32 & 0.000422 & 0.75 & 1.406 & 13.22 & 40.24 & 39.94 & --4.09 & 2.17 & --0.43 & 1.45 \\
\hline                
45 & 0.003423 & 0.13 & 0.935 & 3.66 & 3.79 & 3.59 & 0.00 & --0.65 & 0.06 & 1.00 \\
45 & 0.002023 & 0.22 & 1.129 & 3.99 & 5.27 & 5.17 & 0.00 & --0.16 & --0.10 & 1.01 \\
45 & 0.001435 & 0.31 & 1.165 & 4.74 & 5.11 & 5.01 & 0.00 & 0.14 & 0.11 & 1.00 \\
45 & 0.001112 & 0.40 & 1.328 & 5.56 & 5.70 & 5.60 & 0.00 & 0.32 & --0.19 & 1.01 \\
45 & 0.000927 & 0.48 & 1.441 & 6.40 & 6.87 & 6.79 & 0.00 & 0.15 & --0.21 & 1.01 \\
45 & 0.000795 & 0.56 & 1.304 & 7.14 & 6.62 & 6.48 & 0.00 & 0.80 & --0.45 & 1.00 \\
45 & 0.000706 & 0.63 & 1.444 & 8.93 & 8.48 & 8.38 & 0.00 & 0.80 & --0.08 & 1.00 \\
45 & 0.000645 & 0.69 & 1.796 & 10.82 & 13.24 & 13.15 & --0.75 & --0.84 & 0.14 & 1.08 \\
45 & 0.000593 & 0.75 & 1.544 & 13.35 & 20.68 & 20.54 & --1.39 & 1.61 & --0.14 & 1.14 \\
\hline                
60 & 0.004564 & 0.13 & 0.843 & 4.51 & 4.85 & 4.72 & 0.00 & --0.36 & 0.25 & 1.00 \\
60 & 0.002697 & 0.22 & 1.002 & 4.92 & 4.90 & 4.79 & 0.00 & --0.31 & --0.00 & 1.00 \\
60 & 0.001914 & 0.31 & 1.125 & 5.95 & 7.10 & 7.01 & --0.44 & 0.00 & --0.14 & 1.05 \\
60 & 0.001483 & 0.40 & 1.402 & 6.97 & 7.61 & 7.52 & --0.24 & 0.35 & --0.10 & 1.03 \\
60 & 0.001236 & 0.48 & 1.662 & 7.63 & 7.62 & 7.56 & 0.00 & 0.00 & --0.03 & 1.01 \\
60 & 0.001060 & 0.56 & 1.445 & 8.67 & 8.51 & 8.43 & 0.00 & 0.52 & --0.21 & 1.00 \\
60 & 0.000942 & 0.63 & 2.057 & 10.98 & 14.11 & 14.02 & 0.00 & 1.15 & --0.22 & 1.00 \\
60 & 0.000860 & 0.69 & 1.570 & 12.47 & 16.00 & 15.92 & --1.13 & 0.01 & --0.18 & 1.11 \\
60 & 0.000791 & 0.75 & 1.578 & 17.96 & 17.26 & 17.09 & 0.00 & --2.26 & 0.55 & 0.62 \\
\hline                
80 & 0.006085 & 0.13 & 0.981 & 4.86 & 5.97 & 5.86 & 0.00 & --0.46 & 0.19 & 1.00 \\
80 & 0.003596 & 0.22 & 1.017 & 5.74 & 5.94 & 5.85 & 0.00 & --0.11 & --0.03 & 1.00 \\
80 & 0.002552 & 0.31 & 1.204 & 6.80 & 6.70 & 6.62 & 0.00 & 0.00 & --0.14 & 1.00 \\
80 & 0.001978 & 0.40 & 0.972 & 8.73 & 7.79 & 7.72 & 0.00 & 0.24 & --0.09 & 1.01 \\
80 & 0.001648 & 0.48 & 1.272 & 9.43 & 8.73 & 8.63 & 0.00 & 0.71 & --0.35 & 1.02 \\
80 & 0.001413 & 0.56 & 1.273 & 10.99 & 10.40 & 10.31 & --0.34 & 0.74 & --0.33 & 1.04 \\
80 & 0.001256 & 0.63 & 1.281 & 14.59 & 12.61 & 12.54 & 0.00 & 0.94 & 0.57 & 0.88 \\
\hline                
110 & 0.008367 & 0.13 & 0.969 & 5.80 & 6.46 & 6.34 & 0.00 & --0.75 & 0.06 & 1.00 \\
110 & 0.004944 & 0.22 & 1.120 & 6.33 & 7.05 & 6.97 & 0.00 & 0.32 & --0.20 & 1.00 \\
110 & 0.003509 & 0.31 & 1.194 & 7.92 & 8.08 & 8.02 & 0.00 & --0.23 & --0.05 & 1.00 \\
110 & 0.002719 & 0.40 & 1.073 & 9.71 & 8.40 & 8.34 & 0.00 & 0.00 & --0.02 & 1.00 \\
110 & 0.002266 & 0.48 & 1.364 & 11.40 & 11.68 & 11.63 & 0.00 & 0.49 & --0.30 & 0.92 \\
110 & 0.001942 & 0.56 & 1.381 & 17.15 & 21.36 & 21.35 & 0.00 & 0.00 & --0.50 & 0.44 \\
\hline              
\caption{             
\it                  
The reduced cross sections, $\tilde{\sigma}$, for the 
reaction $e^+p\rightarrow e^+X$ at $\sqrt{s}=318$\gev for the shifted-vertex region. 
Further details as described in caption of Table~\ref{tab:sigHERcen}.
}
\label{tab:sigHERsh}
\end{longtable}
\end{center}   

\newpage
\begin{center}          
\scriptsize                
\begin{longtable}{|r|c|c||c|c|r|r||r|r|r|r|}             
\hline                 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}$ & $\delta_{\rm stat}$ &$\delta_{\rm sys}$ & $\delta_{\rm unc}$ & $\delta_{\gamma p}$ &$\delta_{E_{\rm had}}$ & $\delta_{\rm diff}$ & $\delta_{\rm hits}$\\  
(GeV$^2$) & & & MER & (\%) & (\%)  & (\%) & (\%) & (\%) & (\%) & (\%) \\\hline 
7 & 0.000161 & 0.69 & 1.388 & 12.44 & 16.85 & 15.52 & --1.64 & --5.94 & --0.63 & 2.20 \\
7 & 0.000148 & 0.75 & 1.183 & 8.53 & 14.60 & 13.55 & --3.93 & --2.81 & --0.59 & 2.44 \\
\hline                
9 & 0.000298 & 0.48 & 1.441 & 16.01 & 15.02 & 14.87 & 0.00 & 0.65 & --0.69 & 1.83 \\
9 & 0.000255 & 0.56 & 1.187 & 8.38 & 9.18 & 8.90 & --0.75 & --0.69 & --0.37 & 1.97 \\
9 & 0.000227 & 0.63 & 1.397 & 6.02 & 5.22 & 4.77 & --0.21 & --0.87 & --0.51 & 1.83 \\
9 & 0.000207 & 0.69 & 1.149 & 5.30 & 8.94 & 8.16 & --1.96 & --2.28 & --0.56 & 1.99 \\
9 & 0.000190 & 0.75 & 1.154 & 4.82 & 10.37 & 9.04 & --3.04 & --3.51 & --0.58 & 1.96 \\
\hline                
12 & 0.000614 & 0.31 & 1.051 & 12.15 & 11.90 & 11.74 & 0.00 & --0.28 & --0.57 & 1.86 \\
12 & 0.000476 & 0.40 & 1.087 & 7.88 & 6.98 & 6.71 & --0.06 & 0.12 & --0.02 & 1.90 \\
12 & 0.000397 & 0.48 & 1.317 & 4.79 & 4.40 & 3.97 & --0.27 & --0.05 & --0.25 & 1.87 \\
12 & 0.000340 & 0.56 & 1.257 & 3.74 & 4.05 & 3.46 & --0.51 & --0.88 & --0.37 & 1.80 \\
12 & 0.000302 & 0.63 & 1.248 & 3.73 & 4.44 & 3.75 & --1.05 & --1.18 & --0.39 & 1.72 \\
12 & 0.000276 & 0.69 & 1.319 & 3.47 & 5.63 & 4.83 & --1.22 & --2.04 & --0.40 & 1.59 \\
12 & 0.000254 & 0.75 & 1.359 & 3.69 & 7.36 & 6.42 & --2.07 & --2.51 & --0.54 & 1.42 \\
\hline                
17 & 0.002076 & 0.13 & 0.818 & 7.78 & 7.31 & 6.84 & 0.00 & --1.73 & --0.04 & 1.93 \\
17 & 0.001227 & 0.22 & 1.110 & 5.27 & 5.47 & 5.12 & 0.00 & --0.36 & --0.09 & 1.87 \\
17 & 0.000870 & 0.31 & 1.252 & 3.77 & 3.61 & 3.12 & 0.00 & --0.22 & --0.15 & 1.81 \\
17 & 0.000675 & 0.40 & 1.208 & 3.18 & 3.01 & 2.45 & --0.08 & --0.09 & --0.19 & 1.74 \\
17 & 0.000562 & 0.48 & 1.264 & 2.85 & 2.72 & 2.01 & --0.20 & --0.76 & --0.21 & 1.64 \\
17 & 0.000482 & 0.56 & 1.306 & 2.69 & 2.83 & 2.23 & --0.53 & --0.55 & --0.28 & 1.54 \\
17 & 0.000428 & 0.63 & 1.277 & 3.18 & 4.70 & 3.70 & --1.12 & --2.23 & --0.40 & 1.43 \\
17 & 0.000391 & 0.69 & 1.208 & 3.59 & 4.91 & 4.06 & --1.46 & --1.95 & --0.39 & 1.26 \\
17 & 0.000360 & 0.75 & 1.344 & 3.91 & 7.10 & 5.35 & --1.91 & --4.10 & --0.53 & 1.03 \\
\hline                
24 & 0.002930 & 0.13 & 0.921 & 2.40 & 3.21 & 2.61 & 0.00 & --0.65 & 0.00 & 1.75 \\
24 & 0.001732 & 0.22 & 1.112 & 2.13 & 3.06 & 2.55 & 0.00 & --0.17 & --0.04 & 1.68 \\
24 & 0.001229 & 0.31 & 1.128 & 2.10 & 2.41 & 1.81 & --0.03 & --0.13 & --0.04 & 1.59 \\
24 & 0.000952 & 0.40 & 1.259 & 2.08 & 2.20 & 1.62 & --0.04 & --0.10 & --0.22 & 1.47 \\
24 & 0.000794 & 0.48 & 1.287 & 2.20 & 2.15 & 1.64 & --0.22 & --0.27 & --0.16 & 1.34 \\
24 & 0.000680 & 0.56 & 1.342 & 2.32 & 2.32 & 1.92 & --0.31 & --0.47 & --0.18 & 1.17 \\
24 & 0.000605 & 0.63 & 1.269 & 2.98 & 3.39 & 2.77 & --0.82 & --1.44 & --0.29 & 1.01 \\
24 & 0.000552 & 0.69 & 1.371 & 3.19 & 3.69 & 2.77 & --0.84 & --2.12 & --0.29 & 0.79 \\
24 & 0.000508 & 0.75 & 1.386 & 3.85 & 5.67 & 4.74 & --1.93 & --2.35 & --0.37 & 0.56 \\
\hline                
32 & 0.003907 & 0.13 & 0.881 & 1.70 & 2.20 & 1.46 & 0.00 & --0.65 & 0.06 & 1.50 \\
32 & 0.002309 & 0.22 & 1.018 & 1.76 & 2.37 & 1.90 & 0.00 & --0.19 & 0.02 & 1.40 \\
32 & 0.001638 & 0.31 & 1.132 & 1.88 & 1.89 & 1.38 & --0.01 & --0.10 & --0.11 & 1.28 \\
32 & 0.001270 & 0.40 & 1.226 & 2.11 & 2.17 & 1.83 & --0.07 & --0.23 & --0.14 & 1.13 \\
32 & 0.001058 & 0.48 & 1.287 & 2.37 & 2.01 & 1.74 & --0.13 & --0.14 & --0.18 & 0.97 \\
32 & 0.000907 & 0.56 & 1.242 & 2.68 & 2.60 & 2.27 & --0.42 & --0.87 & --0.15 & 0.79 \\
32 & 0.000806 & 0.63 & 1.316 & 3.43 & 3.56 & 3.36 & --0.77 & --0.57 & --0.33 & 0.59 \\
32 & 0.000736 & 0.69 & 1.296 & 3.85 & 3.72 & 3.50 & --0.92 & --0.76 & --0.24 & 0.38 \\
32 & 0.000677 & 0.75 & 1.268 & 4.57 & 7.54 & 5.87 & --1.77 & --4.38 & --0.31 & 0.21 \\
\hline    
\multicolumn{10}{r}{{Continued on next page\ldots}} \\          
\newpage             
\multicolumn{10}{l}{{\ldots Continued from previous page.}} \\       
\hline                        
45 & 0.005494 & 0.13 & 0.905 & 1.53 & 2.16 & 1.70 & 0.00 & --0.61 & 0.06 & 1.18 \\
45 & 0.003247 & 0.22 & 1.031 & 1.71 & 2.12 & 1.83 & --0.01 & --0.10 & 0.04 & 1.06 \\
45 & 0.002304 & 0.31 & 1.114 & 1.96 & 1.78 & 1.51 & --0.01 & --0.18 & --0.05 & 0.92 \\
45 & 0.001786 & 0.40 & 1.165 & 2.32 & 1.81 & 1.63 & --0.02 & 0.10 & --0.17 & 0.76 \\
45 & 0.001488 & 0.48 & 1.211 & 2.68 & 2.62 & 2.53 & --0.18 & --0.20 & --0.15 & 0.60 \\
45 & 0.001275 & 0.56 & 1.306 & 2.92 & 2.30 & 2.22 & --0.26 & --0.26 & --0.22 & 0.41 \\
45 & 0.001134 & 0.63 & 1.358 & 3.76 & 3.05 & 2.90 & --0.42 & --0.76 & --0.32 & 0.25 \\
45 & 0.001035 & 0.69 & 1.426 & 4.08 & 3.42 & 3.20 & --0.58 & --0.99 & --0.28 & --0.11 \\
45 & 0.000952 & 0.75 & 1.409 & 4.65 & 5.80 & 5.60 & --1.19 & --0.90 & --0.26 & --0.02 \\
\hline                
60 & 0.007326 & 0.13 & 0.822 & 1.78 & 1.84 & 1.51 & 0.00 & --0.64 & 0.16 & 0.82 \\
60 & 0.004329 & 0.22 & 0.974 & 2.00 & 2.15 & 2.01 & 0.00 & --0.26 & 0.00 & 0.70 \\
60 & 0.003072 & 0.31 & 1.100 & 2.29 & 1.82 & 1.73 & 0.00 & --0.13 & --0.04 & 0.56 \\
60 & 0.002381 & 0.40 & 1.163 & 2.72 & 1.99 & 1.94 & 0.00 & --0.08 & --0.17 & 0.41 \\
60 & 0.001984 & 0.48 & 1.106 & 3.30 & 2.28 & 2.25 & --0.05 & 0.22 & --0.14 & 0.27 \\
60 & 0.001701 & 0.56 & 1.294 & 3.51 & 2.62 & 2.60 & --0.20 & 0.09 & --0.25 & 0.13 \\
60 & 0.001512 & 0.63 & 1.345 & 4.41 & 3.47 & 3.38 & --0.33 & --0.71 & --0.18 & --0.04 \\
60 & 0.001380 & 0.69 & 1.429 & 4.94 & 4.09 & 3.99 & --0.69 & --0.62 & --0.13 & --0.01 \\
60 & 0.001270 & 0.75 & 1.436 & 5.53 & 5.07 & 4.76 & --0.79 & --1.55 & --0.15 & 0.00 \\
\hline                
80 & 0.009768 & 0.13 & 0.776 & 2.07 & 1.82 & 1.70 & 0.00 & --0.43 & 0.16 & 0.48 \\
80 & 0.005772 & 0.22 & 0.953 & 2.27 & 2.22 & 2.18 & 0.00 & --0.09 & 0.11 & 0.37 \\
80 & 0.004096 & 0.31 & 1.021 & 2.70 & 2.02 & 2.00 & --0.01 & 0.14 & 0.03 & 0.25 \\
80 & 0.003175 & 0.40 & 1.114 & 3.22 & 2.54 & 2.54 & --0.01 & --0.14 & --0.03 & 0.14 \\
80 & 0.002645 & 0.48 & 1.167 & 3.65 & 2.86 & 2.84 & --0.06 & 0.23 & --0.21 & --0.06 \\
80 & 0.002268 & 0.56 & 1.172 & 4.21 & 3.32 & 3.29 & --0.39 & --0.20 & --0.07 & --0.01 \\
80 & 0.002016 & 0.63 & 1.270 & 5.28 & 5.34 & 5.32 & --0.29 & --0.35 & --0.10 & --0.00 \\
80 & 0.001840 & 0.69 & 1.294 & 5.83 & 4.44 & 4.26 & --0.57 & --1.06 & --0.27 & 0.00 \\
80 & 0.001693 & 0.75 & 1.499 & 6.14 & 5.24 & 5.11 & --0.66 & --0.97 & --0.22 & 0.00 \\
\hline                
110 & 0.013431 & 0.13 & 0.702 & 2.43 & 2.18 & 2.10 & 0.00 & --0.54 & 0.16 & 0.18 \\
110 & 0.007936 & 0.22 & 0.854 & 2.74 & 1.95 & 1.94 & 0.00 & --0.17 & 0.09 & --0.11 \\
110 & 0.005632 & 0.31 & 0.981 & 3.15 & 2.11 & 2.10 & --0.02 & --0.14 & 0.02 & --0.04 \\
110 & 0.004365 & 0.40 & 1.066 & 3.74 & 2.61 & 2.61 & --0.01 & 0.12 & 0.09 & --0.01 \\
110 & 0.003638 & 0.48 & 1.163 & 4.36 & 2.97 & 2.96 & 0.00 & --0.12 & --0.12 & 0.00 \\
110 & 0.003118 & 0.56 & 1.152 & 4.87 & 3.58 & 3.53 & --0.22 & --0.46 & --0.27 & 0.00 \\
110 & 0.002771 & 0.63 & 1.191 & 6.43 & 4.67 & 4.62 & --0.37 & 0.41 & --0.29 & 0.00 \\
110 & 0.002530 & 0.69 & 1.097 & 7.59 & 5.95 & 5.88 & --0.37 & --0.82 & --0.18 & 0.00 \\
\hline

\caption{
\it
The reduced cross sections, $\tilde{\sigma}$, for the 
reaction $e^+p\rightarrow e^+X$ at $\sqrt{s}=251$\gev for the central-vertex region. 
Further details as described in caption of Table~\ref{tab:sigHERcen}.
}
\label{tab:sigMERcen}
\end{longtable}
\end{center}
\newpage
\begin{center}          
\scriptsize                
\begin{longtable}{|r|c|c||c|c|r|r||r|r|r|r|}             
\hline                 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}$ & $\delta_{\rm stat}$ &$\delta_{\rm sys}$ & $\delta_{\rm unc}$ & $\delta_{\gamma p}$ &$\delta_{E_{\rm had}}$ & $\delta_{\rm diff}$ & $\delta_{\rm hits}$\\  
(GeV$^2$) & & & MER & (\%) & (\%)  & (\%) & (\%) & (\%) & (\%) & (\%) \\\hline 
5 & 0.000126 & 0.63 & 1.189 & 13.57 & 13.03 & 12.97 & 0.00 & --0.37 & --0.39 & 1.09 \\
\hline                
7 & 0.000278 & 0.40 & 1.123 & 12.50 & 13.23 & 13.19 & 0.00 & --0.63 & --0.05 & 0.74 \\
7 & 0.000231 & 0.48 & 1.173 & 9.63 & 9.46 & 9.40 & --0.11 & --0.38 & 0.13 & 1.00 \\
7 & 0.000198 & 0.56 & 1.229 & 9.74 & 14.02 & 13.93 & --0.93 & 0.54 & --0.21 & 1.12 \\
7 & 0.000176 & 0.63 & 1.225 & 10.51 & 12.08 & 12.01 & --0.16 & --0.65 & --0.35 & 1.03 \\
7 & 0.000161 & 0.69 & 1.650 & 11.15 & 11.36 & 11.17 & --0.38 & 1.67 & --0.36 & 1.07 \\
7 & 0.000148 & 0.75 & 1.036 & 15.29 & 20.39 & 20.04 & --3.19 & --1.45 & --0.38 & 1.33 \\
\hline                
9 & 0.001099 & 0.13 & 0.685 & 12.88 & 13.68 & 13.65 & 0.00 & --0.50 & 0.00 & 0.66 \\
9 & 0.000649 & 0.22 & 1.218 & 7.80 & 9.61 & 9.56 & 0.00 & 0.14 & --0.04 & 0.89 \\
9 & 0.000461 & 0.31 & 1.107 & 6.82 & 7.52 & 7.45 & 0.00 & 0.00 & --0.01 & 1.00 \\
9 & 0.000357 & 0.40 & 1.123 & 7.28 & 7.71 & 7.63 & --0.05 & --0.23 & --0.38 & 1.02 \\
9 & 0.000298 & 0.48 & 1.220 & 7.54 & 6.97 & 6.88 & --0.28 & 0.26 & --0.17 & 1.04 \\
9 & 0.000255 & 0.56 & 1.194 & 8.01 & 8.87 & 8.80 & --0.08 & --0.48 & --0.13 & 1.02 \\
9 & 0.000227 & 0.63 & 1.506 & 9.27 & 8.12 & 7.96 & --0.12 & --1.18 & --0.26 & 1.02 \\
9 & 0.000207 & 0.69 & 1.401 & 10.23 & 8.42 & 8.14 & --0.32 & --1.83 & --0.26 & 1.05 \\
9 & 0.000190 & 0.75 & 0.995 & 13.85 & 13.68 & 13.51 & --1.52 & --1.06 & --0.12 & 1.17 \\
\hline                
12 & 0.001465 & 0.13 & 0.836 & 5.40 & 7.29 & 7.17 & 0.00 & --0.86 & 0.12 & 1.01 \\
12 & 0.000866 & 0.22 & 0.979 & 5.50 & 6.86 & 6.78 & 0.00 & 0.39 & --0.12 & 1.01 \\
12 & 0.000614 & 0.31 & 1.164 & 5.77 & 5.27 & 5.15 & --0.03 & 0.47 & 0.02 & 1.01 \\
12 & 0.000476 & 0.40 & 1.073 & 7.20 & 7.23 & 7.13 & --0.40 & 0.44 & 0.09 & 1.05 \\
12 & 0.000397 & 0.48 & 1.149 & 7.60 & 6.11 & 6.02 & 0.00 & --0.41 & --0.10 & 1.01 \\
12 & 0.000340 & 0.56 & 1.330 & 7.79 & 7.24 & 7.14 & --0.08 & 0.60 & --0.26 & 1.02 \\
12 & 0.000302 & 0.63 & 0.743 & 16.22 & 31.99 & 31.63 & --3.56 & --2.85 & --0.43 & 1.39 \\
12 & 0.000276 & 0.69 & 1.367 & 11.48 & 9.41 & 9.33 & --0.39 & 0.50 & --0.09 & 1.04 \\
12 & 0.000254 & 0.75 & 1.203 & 12.91 & 14.27 & 11.98 & --1.17 & --7.58 & --0.25 & 1.12 \\
\hline                
17 & 0.002076 & 0.13 & 0.884 & 5.33 & 4.95 & 4.84 & 0.00 & --0.23 & 0.08 & 1.00 \\
17 & 0.001227 & 0.22 & 1.151 & 5.30 & 4.44 & 4.30 & 0.00 & --0.36 & --0.15 & 1.00 \\
17 & 0.000870 & 0.31 & 0.993 & 6.54 & 4.80 & 4.69 & 0.00 & --0.14 & --0.18 & 1.00 \\
17 & 0.000675 & 0.40 & 1.222 & 6.89 & 5.97 & 5.88 & --0.05 & --0.18 & --0.17 & 1.01 \\
17 & 0.000562 & 0.48 & 1.238 & 8.04 & 7.08 & 6.98 & --0.15 & 0.63 & --0.06 & 1.03 \\
17 & 0.000482 & 0.56 & 1.175 & 8.74 & 7.32 & 7.23 & 0.00 & --0.26 & --0.48 & 1.01 \\
17 & 0.000428 & 0.63 & 1.331 & 12.02 & 9.87 & 9.74 & --0.41 & --1.04 & --0.42 & 1.05 \\
17 & 0.000391 & 0.69 & 1.150 & 13.57 & 10.96 & 10.85 & --0.94 & --0.54 & --0.22 & 1.09 \\
17 & 0.000360 & 0.75 & 1.563 & 14.57 & 14.14 & 14.01 & --1.28 & --0.78 & --0.38 & 1.13 \\
\hline                
24 & 0.002930 & 0.13 & 0.980 & 4.72 & 4.60 & 4.35 & 0.00 & --1.06 & 0.18 & 1.00 \\
24 & 0.001732 & 0.22 & 0.872 & 5.77 & 4.24 & 4.11 & --0.02 & 0.10 & --0.13 & 1.01 \\
24 & 0.001229 & 0.31 & 1.178 & 6.12 & 4.95 & 4.84 & 0.00 & 0.08 & --0.02 & 1.00 \\
24 & 0.000952 & 0.40 & 1.247 & 7.10 & 6.54 & 6.44 & 0.00 & 0.35 & --0.23 & 1.01 \\
24 & 0.000794 & 0.48 & 1.215 & 8.90 & 9.42 & 9.28 & --0.97 & --0.53 & --0.24 & 1.11 \\
24 & 0.000680 & 0.56 & 1.428 & 9.22 & 9.54 & 9.43 & --0.21 & --1.07 & --0.03 & 1.03 \\
24 & 0.000605 & 0.63 & 1.357 & 13.03 & 12.05 & 11.96 & --0.80 & 0.59 & --0.15 & 1.08 \\
24 & 0.000552 & 0.69 & 1.491 & 12.90 & 11.69 & 11.63 & 0.00 & --0.35 & --0.31 & 1.01 \\
24 & 0.000508 & 0.75 & 1.683 & 14.09 & 12.60 & 12.42 & --0.34 & --1.72 & --0.44 & 1.04 \\
\hline    
\multicolumn{10}{r}{{Continued on next page\ldots}} \\          
\newpage             
\multicolumn{10}{l}{{\ldots Continued from previous page.}} \\       
\hline           
32 & 0.003907 & 0.13 & 0.907 & 5.60 & 4.71 & 4.55 & 0.00 & --0.71 & 0.10 & 1.00 \\
32 & 0.002309 & 0.22 & 0.979 & 6.54 & 5.62 & 5.53 & 0.00 & --0.00 & 0.14 & 1.00 \\
32 & 0.001638 & 0.31 & 1.217 & 7.15 & 5.64 & 5.55 & 0.00 & --0.22 & 0.14 & 1.00 \\
32 & 0.001270 & 0.40 & 1.497 & 8.03 & 6.26 & 6.18 & 0.00 & 0.15 & --0.08 & 1.01 \\
32 & 0.001058 & 0.48 & 1.088 & 11.17 & 7.59 & 7.51 & --0.14 & --0.15 & --0.33 & 1.02 \\
32 & 0.000907 & 0.56 & 1.251 & 11.65 & 9.24 & 8.91 & --0.38 & --2.15 & --0.46 & 1.04 \\
32 & 0.000806 & 0.63 & 1.702 & 13.24 & 10.56 & 10.48 & 0.00 & 0.81 & --0.00 & 1.01 \\
32 & 0.000736 & 0.69 & 1.256 & 16.03 & 11.86 & 11.75 & --0.74 & --0.79 & --0.19 & 1.08 \\
32 & 0.000677 & 0.75 & 1.415 & 19.40 & 15.37 & 15.28 & --1.12 & --0.62 & 0.02 & 1.11 \\
\hline                
45 & 0.005494 & 0.13 & 0.825 & 6.67 & 5.55 & 5.43 & 0.00 & --0.43 & 0.34 & 1.00 \\
45 & 0.003247 & 0.22 & 0.817 & 7.86 & 5.52 & 5.43 & 0.00 & --0.11 & --0.03 & 1.00 \\
45 & 0.002304 & 0.31 & 1.179 & 8.68 & 6.53 & 6.45 & 0.00 & 0.31 & 0.10 & 1.01 \\
45 & 0.001786 & 0.40 & 1.250 & 9.95 & 8.48 & 8.40 & 0.00 & 0.46 & --0.07 & 1.01 \\
45 & 0.001488 & 0.48 & 1.278 & 11.38 & 8.94 & 8.86 & 0.00 & --0.49 & --0.27 & 1.01 \\
45 & 0.001275 & 0.56 & 0.985 & 15.16 & 11.62 & 11.53 & 0.00 & --1.07 & 0.04 & 1.01 \\
45 & 0.001134 & 0.63 & 1.224 & 18.27 & 14.98 & 14.93 & 0.00 & 0.57 & --0.44 & 1.00 \\
45 & 0.001035 & 0.69 & 1.057 & 19.17 & 11.42 & 11.33 & 0.00 & 0.70 & --0.72 & 1.01 \\
\hline                
60 & 0.007326 & 0.13 & 0.757 & 8.26 & 5.87 & 5.72 & 0.00 & --0.84 & 0.15 & 1.00 \\
60 & 0.004329 & 0.22 & 0.865 & 9.15 & 6.65 & 6.56 & 0.00 & --0.15 & 0.26 & 1.00 \\
60 & 0.003072 & 0.31 & 0.988 & 10.79 & 7.04 & 6.96 & 0.00 & 0.41 & 0.04 & 1.01 \\
60 & 0.002381 & 0.40 & 1.522 & 11.40 & 9.82 & 9.72 & 0.00 & --0.96 & --0.10 & 1.01 \\
60 & 0.001984 & 0.48 & 1.525 & 12.89 & 10.05 & 9.98 & 0.00 & --0.40 & --0.65 & 1.01 \\
60 & 0.001701 & 0.56 & 1.342 & 15.74 & 10.89 & 10.82 & 0.00 & 0.48 & --0.41 & 1.02 \\
60 & 0.001512 & 0.63 & 1.276 & 20.03 & 55.38 & 55.37 & 0.00 & 0.98 & 0.16 & 1.00 \\
\hline                
80 & 0.009768 & 0.13 & 0.674 & 9.72 & 7.14 & 7.07 & 0.00 & 0.16 & --0.05 & 1.00 \\
80 & 0.005772 & 0.22 & 1.009 & 9.92 & 7.67 & 7.59 & 0.00 & 0.41 & --0.14 & 1.00 \\
80 & 0.004096 & 0.31 & 1.159 & 12.17 & 9.56 & 9.49 & 0.00 & --0.62 & 0.03 & 1.00 \\
80 & 0.003175 & 0.40 & 1.218 & 13.69 & 10.36 & 10.31 & 0.00 & 0.03 & --0.04 & 1.01 \\
80 & 0.002645 & 0.48 & 1.276 & 17.62 & 17.22 & 17.13 & --0.81 & --1.17 & --0.17 & 1.09 \\
80 & 0.002268 & 0.56 & 0.907 & 22.78 & 21.80 & 21.71 & --1.34 & 0.73 & 0.02 & 1.14 \\
\hline                
110 & 0.013431 & 0.13 & 0.710 & 11.63 & 8.30 & 8.21 & 0.00 & 0.49 & 0.40 & 1.00 \\
110 & 0.007936 & 0.22 & 0.780 & 13.18 & 9.39 & 9.33 & 0.00 & 0.01 & 0.24 & 1.00 \\
110 & 0.005632 & 0.31 & 0.932 & 14.68 & 10.20 & 10.08 & 0.00 & 1.15 & --0.30 & 1.01 \\
110 & 0.004365 & 0.40 & 1.132 & 17.06 & 11.86 & 11.80 & 0.00 & 0.58 & --0.30 & 1.01 \\
\hline
\caption{
\it
The reduced cross sections, $\tilde{\sigma}$, for the 
reaction $e^+p\rightarrow e^+X$ at $\sqrt{s}=251$\gev for the shifted-vertex region. 
Further details as described in caption of Table~\ref{tab:sigHERcen}.
}
\label{tab:sigMERsh}
\end{longtable}
\end{center}

\newpage
\begin{center}          
\scriptsize                
\begin{longtable}{|r|c|c||c|c|r|r||r|r|r|r|}             
\hline                 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}$ & $\delta_{\rm stat}$ &$\delta_{\rm sys}$ & $\delta_{\rm unc}$ & $\delta_{\gamma p}$ &$\delta_{E_{\rm had}}$ & $\delta_{\rm diff}$ & $\delta_{\rm hits}$\\  
(GeV$^2$) & & & LER & (\%) & (\%)  & (\%) & (\%) & (\%) & (\%) & (\%) \\\hline 
7 & 0.000219 & 0.63 & 1.543 & 14.72 & 12.67 & 12.43 & --0.63 & --1.12 & --0.80 & 1.92 \\
7 & 0.000200 & 0.69 & 1.204 & 9.26 & 9.98 & 9.34 & --1.51 & --2.24 & --0.70 & 2.14 \\
7 & 0.000184 & 0.75 & 1.332 & 5.72 & 8.80 & 7.20 & --2.26 & --3.93 & --0.69 & 2.14 \\
\hline                
9 & 0.000370 & 0.48 & 1.259 & 11.80 & 8.72 & 8.50 & --0.28 & --0.16 & --0.35 & 1.89 \\
9 & 0.000317 & 0.56 & 1.053 & 7.02 & 6.48 & 6.14 & --0.27 & --0.64 & --0.28 & 1.93 \\
9 & 0.000282 & 0.63 & 1.294 & 4.58 & 4.44 & 3.57 & --0.41 & --1.77 & --0.42 & 1.87 \\
9 & 0.000258 & 0.69 & 1.312 & 3.73 & 6.03 & 4.70 & --1.90 & --2.50 & --0.58 & 2.00 \\
9 & 0.000237 & 0.75 & 1.318 & 3.22 & 6.47 & 4.55 & --2.13 & --3.58 & --0.65 & 1.82 \\
\hline                
12 & 0.001077 & 0.22 & 0.781 & 16.48 & 11.13 & 11.00 & 0.00 & 0.00 & 0.06 & 1.72 \\
12 & 0.000765 & 0.31 & 1.219 & 8.12 & 6.18 & 5.88 & --0.10 & --0.15 & --0.15 & 1.89 \\
12 & 0.000593 & 0.40 & 1.158 & 5.20 & 3.98 & 3.50 & 0.00 & --0.14 & --0.14 & 1.88 \\
12 & 0.000494 & 0.48 & 1.214 & 3.64 & 3.41 & 2.82 & --0.26 & --0.32 & --0.20 & 1.85 \\
12 & 0.000423 & 0.56 & 1.299 & 2.66 & 3.23 & 2.53 & --0.52 & --0.62 & --0.40 & 1.79 \\
12 & 0.000376 & 0.63 & 1.278 & 2.71 & 4.11 & 3.33 & --0.89 & --1.36 & --0.45 & 1.72 \\
12 & 0.000344 & 0.69 & 1.219 & 2.72 & 4.80 & 3.70 & --1.59 & --1.95 & --0.52 & 1.64 \\
12 & 0.000316 & 0.75 & 1.357 & 2.74 & 6.03 & 3.86 & --1.98 & --3.88 & --0.58 & 1.44 \\
\hline                
17 & 0.002583 & 0.13 & 0.829 & 5.55 & 4.40 & 3.90 & 0.00 & --0.73 & 0.13 & 1.91 \\
17 & 0.001526 & 0.22 & 1.035 & 3.84 & 4.04 & 3.57 & 0.00 & --0.15 & 0.02 & 1.87 \\
17 & 0.001083 & 0.31 & 1.191 & 2.85 & 2.78 & 2.09 & --0.07 & --0.18 & --0.09 & 1.82 \\
17 & 0.000840 & 0.40 & 1.218 & 2.35 & 2.41 & 1.65 & --0.05 & --0.19 & --0.18 & 1.73 \\
17 & 0.000700 & 0.48 & 1.225 & 2.14 & 2.16 & 1.30 & --0.18 & --0.40 & --0.25 & 1.64 \\
17 & 0.000600 & 0.56 & 1.303 & 1.96 & 2.22 & 1.41 & --0.44 & --0.58 & --0.30 & 1.53 \\
17 & 0.000533 & 0.63 & 1.253 & 2.35 & 3.06 & 2.33 & --0.79 & --1.12 & --0.32 & 1.40 \\
17 & 0.000487 & 0.69 & 1.274 & 2.51 & 3.38 & 2.34 & --1.10 & --1.75 & --0.42 & 1.22 \\
17 & 0.000448 & 0.75 & 1.255 & 2.95 & 4.79 & 3.29 & --2.03 & --2.59 & --0.45 & 1.04 \\
\hline                
24 & 0.003647 & 0.13 & 0.887 & 1.80 & 2.71 & 1.95 & 0.00 & --0.69 & 0.07 & 1.74 \\
24 & 0.002155 & 0.22 & 1.043 & 1.61 & 2.49 & 1.84 & --0.00 & --0.19 & --0.06 & 1.68 \\
24 & 0.001529 & 0.31 & 1.094 & 1.56 & 2.03 & 1.26 & --0.03 & --0.11 & --0.08 & 1.59 \\
24 & 0.001185 & 0.40 & 1.161 & 1.59 & 1.83 & 1.06 & --0.09 & --0.14 & --0.18 & 1.48 \\
24 & 0.000988 & 0.48 & 1.201 & 1.66 & 1.92 & 1.29 & --0.18 & --0.38 & --0.21 & 1.35 \\
24 & 0.000847 & 0.56 & 1.269 & 1.71 & 2.09 & 1.59 & --0.35 & --0.53 & --0.25 & 1.18 \\
24 & 0.000752 & 0.63 & 1.264 & 2.18 & 2.46 & 1.78 & --0.68 & --1.15 & --0.30 & 1.01 \\
24 & 0.000687 & 0.69 & 1.280 & 2.46 & 2.91 & 2.27 & --1.06 & --1.19 & --0.33 & 0.82 \\
24 & 0.000632 & 0.75 & 1.273 & 2.82 & 4.72 & 3.05 & --1.83 & --3.03 & --0.35 & 0.56 \\
\hline                
32 & 0.004862 & 0.13 & 0.859 & 1.27 & 2.31 & 1.65 & --0.00 & --0.58 & 0.08 & 1.50 \\
32 & 0.002873 & 0.22 & 0.990 & 1.31 & 2.24 & 1.74 & --0.00 & --0.19 & 0.01 & 1.40 \\
32 & 0.002039 & 0.31 & 1.077 & 1.42 & 1.53 & 0.83 & --0.01 & --0.11 & --0.11 & 1.28 \\
32 & 0.001580 & 0.40 & 1.168 & 1.57 & 1.70 & 1.24 & --0.06 & --0.20 & --0.15 & 1.13 \\
32 & 0.001317 & 0.48 & 1.258 & 1.75 & 1.52 & 1.11 & --0.16 & --0.22 & --0.18 & 0.98 \\
32 & 0.001129 & 0.56 & 1.248 & 1.97 & 1.76 & 1.45 & --0.35 & --0.47 & --0.18 & 0.79 \\
32 & 0.001003 & 0.63 & 1.275 & 2.55 & 2.14 & 1.76 & --0.60 & --0.83 & --0.20 & 0.60 \\
32 & 0.000916 & 0.69 & 1.398 & 2.67 & 2.45 & 1.95 & --0.61 & --1.27 & --0.26 & 0.39 \\
32 & 0.000843 & 0.75 & 1.292 & 3.24 & 4.21 & 2.77 & --1.47 & --2.79 & --0.27 & 0.20 \\
\hline    
\multicolumn{10}{r}{{Continued on next page\ldots}} \\          
\newpage             
\multicolumn{10}{l}{{\ldots Continued from previous page.}} \\       
\hline                  
45 & 0.006838 & 0.13 & 0.823 & 1.18 & 1.90 & 1.34 & 0.00 & --0.65 & 0.10 & 1.18 \\
45 & 0.004040 & 0.22 & 0.944 & 1.30 & 2.06 & 1.75 & 0.00 & --0.14 & 0.00 & 1.06 \\
45 & 0.002867 & 0.31 & 1.098 & 1.45 & 1.31 & 0.92 & --0.01 & --0.12 & --0.09 & 0.93 \\
45 & 0.002222 & 0.40 & 1.109 & 1.74 & 1.30 & 1.03 & --0.06 & --0.10 & --0.11 & 0.77 \\
45 & 0.001852 & 0.48 & 1.119 & 2.02 & 1.46 & 1.30 & --0.11 & --0.21 & --0.14 & 0.60 \\
45 & 0.001587 & 0.56 & 1.255 & 2.18 & 1.60 & 1.39 & --0.16 & --0.60 & --0.23 & 0.42 \\
45 & 0.001411 & 0.63 & 1.228 & 2.83 & 1.93 & 1.69 & --0.42 & --0.78 & --0.19 & 0.25 \\
45 & 0.001288 & 0.69 & 1.284 & 3.15 & 2.68 & 2.33 & --0.74 & --1.07 & --0.20 & --0.11 \\
45 & 0.001185 & 0.75 & 1.260 & 3.51 & 4.10 & 3.63 & --1.00 & --1.61 & --0.24 & --0.03 \\
\hline                
60 & 0.009117 & 0.13 & 0.761 & 1.35 & 1.61 & 1.23 & 0.00 & --0.58 & 0.16 & 0.83 \\
60 & 0.005387 & 0.22 & 0.897 & 1.53 & 1.81 & 1.66 & 0.00 & --0.14 & 0.01 & 0.71 \\
60 & 0.003823 & 0.31 & 1.009 & 1.75 & 1.20 & 1.06 & --0.01 & --0.04 & --0.07 & 0.57 \\
60 & 0.002963 & 0.40 & 1.107 & 2.04 & 1.40 & 1.33 & --0.02 & --0.10 & --0.13 & 0.42 \\
60 & 0.002469 & 0.48 & 1.153 & 2.34 & 1.62 & 1.57 & --0.11 & --0.17 & --0.15 & 0.28 \\
60 & 0.002116 & 0.56 & 1.198 & 2.65 & 1.73 & 1.70 & --0.17 & --0.20 & --0.16 & 0.13 \\
60 & 0.001881 & 0.63 & 1.198 & 3.46 & 3.24 & 3.12 & --0.59 & --0.58 & --0.16 & --0.05 \\
60 & 0.001718 & 0.69 & 1.251 & 3.73 & 2.92 & 2.73 & --0.78 & --0.68 & --0.21 & --0.01 \\
60 & 0.001580 & 0.75 & 1.213 & 4.27 & 3.66 & 3.40 & --1.11 & --0.80 & --0.15 & 0.00 \\
\hline                
80 & 0.012156 & 0.13 & 0.726 & 1.55 & 1.52 & 1.32 & 0.00 & --0.58 & 0.11 & 0.48 \\
80 & 0.007183 & 0.22 & 0.917 & 1.69 & 1.61 & 1.56 & 0.00 & --0.13 & 0.05 & 0.37 \\
80 & 0.005098 & 0.31 & 0.961 & 2.02 & 1.13 & 1.10 & --0.01 & --0.09 & --0.04 & 0.26 \\
80 & 0.003951 & 0.40 & 1.043 & 2.38 & 1.31 & 1.30 & --0.03 & 0.04 & --0.04 & 0.15 \\
80 & 0.003292 & 0.48 & 1.110 & 2.74 & 1.39 & 1.37 & --0.01 & --0.17 & --0.12 & --0.06 \\
80 & 0.002822 & 0.56 & 1.124 & 3.09 & 2.19 & 2.17 & --0.15 & 0.19 & --0.11 & --0.01 \\
80 & 0.002508 & 0.63 & 1.172 & 3.95 & 2.75 & 2.70 & --0.40 & 0.24 & --0.17 & 0.00 \\
80 & 0.002290 & 0.69 & 1.095 & 4.51 & 3.29 & 3.22 & --0.56 & --0.16 & --0.26 & 0.00 \\
80 & 0.002107 & 0.75 & 1.285 & 4.75 & 3.80 & 3.57 & --0.81 & --0.99 & --0.33 & 0.00 \\
\hline                
110 & 0.016714 & 0.13 & 0.679 & 1.80 & 1.75 & 1.62 & 0.00 & --0.62 & 0.15 & 0.19 \\
110 & 0.009877 & 0.22 & 0.822 & 2.04 & 1.51 & 1.50 & 0.00 & --0.08 & 0.10 & --0.11 \\
110 & 0.007009 & 0.31 & 0.890 & 2.42 & 1.18 & 1.18 & --0.01 & 0.11 & 0.03 & --0.05 \\
110 & 0.005432 & 0.40 & 0.994 & 2.80 & 1.51 & 1.51 & 0.00 & --0.07 & --0.03 & --0.01 \\
110 & 0.004527 & 0.48 & 1.117 & 3.19 & 1.73 & 1.71 & --0.10 & --0.15 & --0.13 & 0.00 \\
110 & 0.003880 & 0.56 & 1.050 & 3.69 & 1.85 & 1.84 & --0.07 & --0.06 & --0.15 & 0.00 \\
110 & 0.003449 & 0.63 & 1.199 & 4.68 & 3.84 & 3.81 & --0.31 & --0.33 & --0.16 & 0.00 \\
110 & 0.003149 & 0.69 & 1.209 & 5.27 & 3.34 & 3.23 & --0.38 & --0.72 & --0.29 & 0.00 \\
110 & 0.002897 & 0.75 & 0.940 & 9.18 & 6.18 & 6.10 & --0.94 & --0.17 & --0.31 & 0.00 \\
\hline
\caption{
\it
The reduced cross sections, $\tilde{\sigma}$, for the 
reaction $e^+p\rightarrow e^+X$ at $\sqrt{s}=225$\gev for the central-vertex region. 
Further details as described in caption of Table~\ref{tab:sigHERcen}.
}
\label{tab:sigLERcen}
\end{longtable}
\end{center}
\newpage
\begin{center}          
\scriptsize                
\begin{longtable}{|r|c|c||c|c|r|r||r|r|r|r|}             
\hline                 
$Q^2$ & $x$ & $y$ & $\tilde{\sigma}$ & $\delta_{\rm stat}$ &$\delta_{\rm sys}$ & $\delta_{\rm unc}$ & $\delta_{\gamma p}$ &$\delta_{E_{\rm had}}$ & $\delta_{\rm diff}$ & $\delta_{\rm hits}$\\  
(GeV$^2$) & & & LER & (\%) & (\%)  & (\%) & (\%) & (\%) & (\%) & (\%) \\\hline 
5 & 0.000176 & 0.56 & 1.022 & 10.84 & 7.82 & 7.74 & --0.28 & --0.54 & --0.37 & 0.90 \\
5 & 0.000157 & 0.63 & 1.011 & 10.04 & 9.90 & 9.76 & --0.27 & --1.09 & --0.34 & 1.10 \\
5 & 0.000143 & 0.69 & 1.049 & 10.23 & 9.43 & 9.23 & --1.02 & --1.05 & --0.54 & 1.18 \\
\hline                
7 & 0.000446 & 0.31 & 0.952 & 15.23 & 10.10 & 10.08 & 0.00 & 0.43 & --0.26 & 0.35 \\
7 & 0.000346 & 0.40 & 0.964 & 9.54 & 6.63 & 6.57 & 0.00 & 0.33 & --0.07 & 0.83 \\
7 & 0.000288 & 0.48 & 0.870 & 7.67 & 6.58 & 6.49 & --0.18 & --0.18 & --0.21 & 1.03 \\
7 & 0.000247 & 0.56 & 1.074 & 6.84 & 7.66 & 7.39 & --0.63 & --1.56 & --0.24 & 1.08 \\
7 & 0.000219 & 0.63 & 1.114 & 7.79 & 7.90 & 7.73 & --0.39 & --1.14 & --0.21 & 1.06 \\
7 & 0.000200 & 0.69 & 1.075 & 9.14 & 14.24 & 11.69 & --2.08 & --7.75 & --0.38 & 1.22 \\
7 & 0.000184 & 0.75 & 1.334 & 9.00 & 11.40 & 11.11 & --1.64 & --1.51 & --0.41 & 1.18 \\
\hline                
9 & 0.001368 & 0.13 & 0.874 & 7.77 & 6.49 & 6.38 & 0.00 & --0.96 & 0.15 & 0.67 \\
9 & 0.000808 & 0.22 & 0.940 & 5.96 & 5.58 & 5.50 & --0.02 & --0.21 & 0.03 & 0.91 \\
9 & 0.000573 & 0.31 & 1.040 & 4.99 & 5.14 & 5.04 & 0.00 & 0.11 & 0.01 & 1.00 \\
9 & 0.000444 & 0.40 & 1.130 & 4.96 & 5.81 & 5.71 & --0.09 & --0.30 & --0.17 & 1.02 \\
9 & 0.000370 & 0.48 & 0.990 & 5.78 & 5.28 & 5.11 & --0.67 & --0.41 & --0.11 & 1.08 \\
9 & 0.000317 & 0.56 & 1.282 & 5.28 & 4.79 & 4.66 & --0.30 & 0.09 & --0.22 & 1.03 \\
9 & 0.000282 & 0.63 & 1.063 & 7.22 & 5.64 & 5.47 & --0.52 & --0.51 & --0.49 & 1.07 \\
9 & 0.000258 & 0.69 & 1.211 & 7.75 & 7.06 & 6.62 & --0.91 & --1.97 & --0.36 & 1.10 \\
9 & 0.000237 & 0.75 & 0.703 & 13.78 & 23.78 & 22.87 & --6.15 & --1.34 & --0.51 & 1.65 \\
\hline                
12 & 0.001823 & 0.13 & 0.812 & 3.86 & 4.46 & 4.29 & 0.00 & --0.64 & 0.10 & 1.00 \\
12 & 0.001077 & 0.22 & 1.017 & 3.74 & 4.53 & 4.42 & 0.00 & --0.13 & 0.01 & 1.01 \\
12 & 0.000765 & 0.31 & 0.966 & 4.34 & 3.78 & 3.63 & --0.01 & --0.31 & 0.00 & 1.01 \\
12 & 0.000593 & 0.40 & 1.106 & 4.68 & 3.80 & 3.66 & --0.04 & --0.08 & --0.08 & 1.01 \\
12 & 0.000494 & 0.48 & 1.067 & 5.47 & 4.82 & 4.67 & --0.43 & --0.17 & --0.23 & 1.05 \\
12 & 0.000423 & 0.56 & 1.138 & 5.65 & 4.79 & 4.65 & --0.14 & --0.44 & --0.20 & 1.02 \\
12 & 0.000376 & 0.63 & 0.926 & 8.40 & 7.00 & 6.84 & --0.95 & --0.41 & --0.17 & 1.10 \\
12 & 0.000344 & 0.69 & 1.319 & 8.21 & 7.20 & 7.00 & --1.09 & --0.60 & --0.15 & 1.12 \\
12 & 0.000316 & 0.75 & 1.275 & 9.10 & 7.45 & 7.11 & --1.12 & --1.49 & --0.40 & 1.12 \\
\hline                
17 & 0.002583 & 0.13 & 0.813 & 3.72 & 3.94 & 3.72 & 0.00 & --0.84 & 0.09 & 1.00 \\
17 & 0.001526 & 0.22 & 0.901 & 4.04 & 3.75 & 3.60 & 0.00 & --0.30 & --0.08 & 1.01 \\
17 & 0.001083 & 0.31 & 1.137 & 4.18 & 3.68 & 3.53 & 0.00 & --0.11 & --0.02 & 1.01 \\
17 & 0.000840 & 0.40 & 1.108 & 5.00 & 4.00 & 3.87 & --0.02 & --0.14 & --0.15 & 1.01 \\
17 & 0.000700 & 0.48 & 1.034 & 6.05 & 5.06 & 4.93 & --0.40 & --0.17 & --0.13 & 1.05 \\
17 & 0.000600 & 0.56 & 1.257 & 6.07 & 4.58 & 4.46 & --0.14 & 0.14 & --0.08 & 1.02 \\
17 & 0.000533 & 0.63 & 1.240 & 8.48 & 5.99 & 5.83 & --0.47 & 0.64 & --0.23 & 1.05 \\
17 & 0.000487 & 0.69 & 1.076 & 10.76 & 12.02 & 11.56 & --2.20 & --2.07 & --0.23 & 1.23 \\
17 & 0.000448 & 0.75 & 1.259 & 10.72 & 8.14 & 7.96 & --0.83 & --0.97 & --0.24 & 1.09 \\
\hline                
24 & 0.003647 & 0.13 & 0.834 & 3.46 & 3.63 & 3.43 & 0.00 & --0.60 & 0.22 & 1.00 \\
24 & 0.002155 & 0.22 & 0.928 & 3.80 & 3.56 & 3.41 & 0.00 & --0.16 & --0.02 & 1.00 \\
24 & 0.001529 & 0.31 & 1.030 & 4.38 & 3.30 & 3.14 & 0.00 & --0.23 & --0.03 & 1.01 \\
24 & 0.001185 & 0.40 & 1.230 & 4.83 & 3.68 & 3.52 & 0.00 & --0.25 & --0.12 & 1.01 \\
24 & 0.000988 & 0.48 & 1.125 & 5.90 & 3.96 & 3.82 & --0.03 & --0.05 & --0.30 & 1.01 \\
24 & 0.000847 & 0.56 & 1.129 & 7.08 & 5.23 & 5.11 & --0.28 & --0.23 & --0.17 & 1.03 \\
24 & 0.000752 & 0.63 & 0.979 & 9.91 & 7.61 & 7.47 & --0.86 & --0.25 & --0.26 & 1.10 \\
24 & 0.000687 & 0.69 & 1.391 & 9.02 & 6.25 & 6.08 & --0.82 & --0.38 & --0.17 & 1.09 \\
24 & 0.000632 & 0.75 & 1.274 & 10.03 & 6.32 & 6.17 & --0.28 & --0.78 & --0.34 & 1.03 \\
\hline    
\multicolumn{10}{r}{{Continued on next page\ldots}} \\          
\newpage             
\multicolumn{10}{l}{{\ldots Continued from previous page.}} \\       
\hline                   
32 & 0.004862 & 0.13 & 0.815 & 4.02 & 3.69 & 3.47 & 0.00 & --0.72 & 0.08 & 1.00 \\
32 & 0.002873 & 0.22 & 0.998 & 4.29 & 3.85 & 3.72 & 0.00 & --0.09 & --0.07 & 1.00 \\
32 & 0.002039 & 0.31 & 0.982 & 5.32 & 3.49 & 3.34 & 0.00 & 0.12 & --0.04 & 1.01 \\
32 & 0.001580 & 0.40 & 1.152 & 6.07 & 3.94 & 3.80 & --0.03 & 0.03 & --0.19 & 1.01 \\
32 & 0.001317 & 0.48 & 0.991 & 7.94 & 6.62 & 6.50 & --0.59 & 0.24 & --0.19 & 1.07 \\
32 & 0.001129 & 0.56 & 1.073 & 8.55 & 5.26 & 5.15 & --0.17 & 0.07 & --0.07 & 1.02 \\
32 & 0.001003 & 0.63 & 1.028 & 11.08 & 5.88 & 5.77 & --0.28 & --0.46 & --0.18 & 1.03 \\
32 & 0.000916 & 0.69 & 1.257 & 11.42 & 6.47 & 6.36 & --0.16 & 0.03 & --0.54 & 1.02 \\
32 & 0.000843 & 0.75 & 1.692 & 11.29 & 8.11 & 8.02 & --0.42 & 0.22 & --0.23 & 1.05 \\
\hline                
45 & 0.006838 & 0.13 & 0.796 & 4.54 & 4.03 & 3.84 & 0.00 & --0.69 & 0.12 & 1.00 \\
45 & 0.004040 & 0.22 & 0.885 & 5.25 & 3.89 & 3.76 & --0.04 & 0.09 & --0.07 & 1.01 \\
45 & 0.002867 & 0.31 & 0.984 & 6.08 & 3.98 & 3.85 & 0.00 & 0.08 & --0.11 & 1.01 \\
45 & 0.002222 & 0.40 & 1.020 & 7.32 & 4.49 & 4.37 & 0.00 & --0.10 & --0.22 & 1.01 \\
45 & 0.001852 & 0.48 & 1.161 & 8.25 & 4.94 & 4.82 & 0.00 & 0.13 & --0.34 & 1.01 \\
45 & 0.001587 & 0.56 & 1.405 & 8.57 & 5.22 & 5.11 & 0.00 & --0.23 & --0.10 & 1.01 \\
45 & 0.001411 & 0.63 & 1.513 & 10.73 & 7.40 & 7.32 & --0.13 & 0.23 & --0.17 & 1.02 \\
45 & 0.001288 & 0.69 & 1.530 & 13.06 & 10.24 & 9.92 & --1.08 & --1.97 & --0.45 & 1.11 \\
45 & 0.001185 & 0.75 & 1.033 & 17.90 & 15.83 & 15.63 & --2.13 & 0.38 & --0.27 & 1.21 \\
\hline                
60 & 0.009117 & 0.13 & 0.708 & 5.71 & 3.80 & 3.58 & 0.00 & --0.76 & 0.18 & 1.00 \\
60 & 0.005387 & 0.22 & 0.846 & 6.30 & 4.25 & 4.12 & 0.00 & --0.29 & --0.02 & 1.00 \\
60 & 0.003823 & 0.31 & 1.013 & 7.24 & 4.32 & 4.19 & 0.00 & 0.27 & --0.05 & 1.01 \\
60 & 0.002963 & 0.40 & 1.011 & 8.60 & 4.96 & 4.85 & 0.00 & 0.24 & --0.02 & 1.01 \\
60 & 0.002469 & 0.48 & 1.069 & 10.47 & 6.06 & 5.98 & 0.00 & --0.13 & 0.07 & 1.00 \\
60 & 0.002116 & 0.56 & 1.292 & 11.12 & 5.86 & 5.75 & 0.00 & 0.47 & 0.06 & 1.01 \\
60 & 0.001881 & 0.63 & 0.948 & 18.67 & 25.30 & 25.16 & --2.27 & 0.40 & --0.15 & 1.24 \\
60 & 0.001718 & 0.69 & 1.531 & 15.44 & 9.43 & 9.36 & 0.00 & 0.53 & --0.39 & 0.98 \\
\hline                
80 & 0.012156 & 0.13 & 0.706 & 6.48 & 4.22 & 4.03 & 0.00 & --0.68 & 0.15 & 1.00 \\
80 & 0.007183 & 0.22 & 0.885 & 7.16 & 4.41 & 4.26 & 0.00 & --0.57 & --0.11 & 1.00 \\
80 & 0.005098 & 0.31 & 0.879 & 8.60 & 5.12 & 5.02 & 0.00 & --0.24 & --0.03 & 1.00 \\
80 & 0.003951 & 0.40 & 0.948 & 10.80 & 5.42 & 5.32 & 0.00 & 0.29 & --0.08 & 1.01 \\
80 & 0.003292 & 0.48 & 1.058 & 11.86 & 5.91 & 5.79 & 0.00 & 0.63 & --0.19 & 1.01 \\
80 & 0.002822 & 0.56 & 0.735 & 15.48 & 6.52 & 6.36 & 0.00 & 0.98 & --0.04 & 1.00 \\
80 & 0.002508 & 0.63 & 0.871 & 21.91 & 9.78 & 9.68 & 0.00 & 1.05 & --0.43 & 0.80 \\
\hline                
110 & 0.016714 & 0.13 & 0.619 & 8.34 & 4.82 & 4.65 & 0.00 & --0.73 & 0.30 & 1.00 \\
110 & 0.009877 & 0.22 & 0.872 & 8.60 & 5.29 & 5.19 & 0.00 & 0.00 & 0.13 & 1.01 \\
110 & 0.007009 & 0.31 & 0.960 & 9.76 & 5.19 & 5.09 & 0.00 & 0.01 & 0.04 & 1.00 \\
110 & 0.005432 & 0.40 & 1.016 & 11.45 & 6.37 & 6.28 & 0.00 & 0.23 & --0.16 & 1.00 \\
110 & 0.004527 & 0.48 & 0.960 & 15.50 & 8.25 & 8.15 & 0.00 & 0.86 & --0.22 & 0.91 \\
\hline
\caption{
\it
The reduced cross sections, $\tilde{\sigma}$, for the 
reaction $e^+p\rightarrow e^+X$ at $\sqrt{s}=225$\gev for the shifted-vertex region. 
Further details as described in caption of Table~\ref{tab:sigHERcen}.
}
\label{tab:sigLERsh}
\end{longtable}
\end{center}

%

%*******************************
%     96/97 cross sections
%*******************************

\newpage

\begin{table}
%[htbp]
\renewcommand{\arraystretch}{1.2}
\hspace*{-4cm}
  \centering
  \resizebox{0.68\textwidth}{!}{\begin{minipage}{\textwidth}
     %   \caption{Table caption}
        \begin{tabular}{|r|c||c|c|c||r|r|r|r|r|r|r|r|r|r|}
          \hline
$Q^2$ & $x$ & $\tilde{\sigma}$ & $\tilde \delta_{\rm stat}$ &$\tilde \delta_{\rm unc}$& $\tilde \delta_{\rm eID}$ & $\tilde \delta_{\rm dxdy}$ & $\tilde \delta_{e\theta}$ & $\tilde \delta_{E_e}$ & $\tilde \delta_{\rm hdFC}$ & $\tilde \delta_{\rm hdBC}$ & $\tilde \delta_{\rm hdRC}$ & $\tilde \delta_{\rm hdF}$ & $\tilde \delta_{\rm Bhd}$ & $\tilde \delta_{\gamma p}$ \\
(GeV$^2$) & & ZEUS97 & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) & ($\%$) \\  
\hline
9 & 0.00025 & 1.214 & 1.60 &  0.90 & 1.64 & 0.56 & 0.00 & 0.59 & --0.08 & 0.21 & 0.39 & 0.24 & 1.61 & 0.20 \\ 
9 & 0.00040 & 1.086 & 1.64 &  0.92 & 1.38 & 0.59 & 0.00 & --0.44 & 0.08 & 0.18 & --0.36 & 0.10 & 0.63 & --0.18 \\ 
\hline
12 & 0.00033 &  1.270 & 2.61  & 0.96 & 2.21 & 1.26& 0.00  & --0.95 & 0.22 & 0.29 & 0.98 & 0.54 & 6.78 & 0.24 \\ 
12 & 0.00041 &  1.186 & 2.30  & 0.87 & 1.61 & 0.59 & 0.00 & 0.22 & --0.16 & --0.06 & 0.13 & 0.26 & 1.87 & --0.01 \\ 
12 & 0.00054 &  1.106 & 2.30  & 0.87 & 1.61 & 0.59& 0.00  & 0.22 & --0.16 & --0.06 & 0.13 & 0.26 & 1.87 & --0.01 \\ 
\hline
17 & 0.00047 &  1.277 & 1.94  & 0.68 & 1.94 & 0.42& 0.00  & --0.49 & 0.11 & 0.26 & 0.39 & 0.22 & 3.49 & 0.09\\ 
17 & 0.00076 & 1.150 & 1.94  & 0.68 & 1.94 & 0.42 & 0.00 & --0.49 & 0.11 & 0.26 & 0.39 & 0.22 & 3.49 & 0.09\\ 
\hline
24 & 0.00067 & 1.315 & 2.55  & 1.22 & 1.99 & 0.47& 0.00  & --1.02 & 0.13 & 0.23 & 0.59 & 0.66 & 2.83 & --0.01\\ 
24 & 0.00082  & 1.289 & 2.20  & 0.65 & 1.54 & --0.12& 0.00  & 0.27 & --0.09 & 0.35 & --0.10 & 0.25 & 0.63 & --0.49\\ 
24 & 0.00108  & 1.140 & 2.26  & 1.40 & 1.30 & 0.99 & 0.00 & --0.15 & --0.17 & 0.39 & --0.55 & 0.01 & 0.18 & 0.12\\ 
\hline
32 & 0.00089 & 1.351 & 1.48 &  0.66 & 1.89 & 0.36 & 0.01 & --0.95 & --0.02 & 0.04 & 0.32 & 1.05 & 1.44 & --0.01\\ 
32 & 0.00109  & 1.253 & 1.36 &  0.33 & 1.49 & 0.47 & 0.00 & --0.28 & --0.07 & 0.43 & --0.46 & 0.28 & 0.29 & 0.05\\ 
32 & 0.00143  & 1.199 & 1.63  & 0.43 & 1.29 & 0.55 & 0.00 & --0.47 & --0.15 & 0.32 & --0.36 & 0.14 & 0.03 & --0.07\\ 
\hline
45 & 0.00125 & 1.309 & 1.34  & 0.34 & 1.62 & 0.46 & 0.00 & --0.73 & 0.03 & 0.34 & --0.78 & 0.17 & 0.45 & --0.01\\ 
45 & 0.00153 & 1.143 & 1.70  & 0.39 & 1.37 & 0.49 & 0.00 & --0.20 & 0.09 & 0.56 & --0.27 & --0.12 & 0.15 & 0.09\\ 
\hline
60 & 0.00167 & 1.313 & 1.31  & 0.55 & 1.80 & 0.53 & --0.11 & --0.44 & 0.12 & 0.14 & --0.06 & 0.42 & 0.72 & --0.02\\ 
60 &0.00204  & 1.222 & 1.49  & 0.46 & 1.48 & 0.38 & 0.00 & --0.23 & --0.16 & 0.35 & --0.45 & 0.42 & 0.36 & --0.14\\ 
60 & 0.00269 & 1.129 & 1.49  & 0.40 & 1.31 & 0.35 & 0.00 & 0.16 & --0.07 & 0.36 & --0.27 & --0.17 & 0.08 & --0.14\\ 
\hline
80 & 0.00222  & 1.200 & 1.98  & 0.35 & 1.81 & 0.20 & --0.38 & --0.83 & --0.03 & 0.36 & --0.23 & 0.23 & 0.47 & 0.03\\ 
80 & 0.00272  & 1.201 & 1.85  & 0.22 & 1.52 & 0.43 & --0.35 & 0.26 & 0.08 & 0.41 & --0.20 & --0.06 & 0.05 & 0.06\\ 
80 & 0.00359  & 1.116 & 1.68  & 0.56 & 1.32 & 0.15 & --0.06 & --0.74 & --0.09 & 0.13 & --0.17 & --0.27 & 0.00 & --0.30\\ 
\hline
110 & 0.00306 & 1.176 & 1.93  & 0.73 & 1.67 & 0.30 & 0.05 & --0.69 & --0.04 & 0.31 & --0.41 & 0.02 & 0.10 & --0.03\\ 
110 & 0.00493  & 1.030 & 1.72  & 0.50 & 1.41 & 0.54 & --0.71 & 0.09 & --0.16 & 0.37 & --0.22 & --0.16 & 0.08 & 0.04\\ 
\hline
        \end{tabular}
